Viscosity characterization of the value function of an investment-consumption problem in presence of illiquid assets

We study a problem of optimal investment/consumption over an infinite horizon in a market consisting of a liquid and an illiquid asset. The liquid asset is observed and can be traded continuously, while the illiquid one can only be traded and observed at discrete random times corresponding to the jumps of a Poisson process. The problem is a nonstandard mixed discrete/continuous optimal control problem which we face by the dynamic programming approach. The main aim of the paper is to prove that the value function is the unique viscosity solution of an associated HJB equation. We then use such result to build a numerical algorithm allowing to approximate the value function and so to measure the cost of illiquidity.

==> plot-v2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1320){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(726,1704){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(726,2088){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,2472){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(726,2856){\makebox(0,0)[r]{\strut{} 2.4}}%
      \put(726,3239){\makebox(0,0)[r]{\strut{} 2.6}}%
      \put(726,3623){\makebox(0,0)[r]{\strut{} 2.8}}%
      \put(726,4007){\makebox(0,0)[r]{\strut{} 3}}%
      \put(726,4391){\makebox(0,0)[r]{\strut{} 3.2}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{} 3.4}}%
      \put(858,1100){\makebox(0,0){\strut{}-0.8}}%
      \put(1557,1100){\makebox(0,0){\strut{}-0.6}}%
      \put(2257,1100){\makebox(0,0){\strut{}-0.4}}%
      \put(2956,1100){\makebox(0,0){\strut{}-0.2}}%
      \put(3656,1100){\makebox(0,0){\strut{} 0}}%
      \put(4355,1100){\makebox(0,0){\strut{} 0.2}}%
      \put(5054,1100){\makebox(0,0){\strut{} 0.4}}%
      \put(5754,1100){\makebox(0,0){\strut{} 0.6}}%
      \put(6453,1100){\makebox(0,0){\strut{} 0.8}}%
      \put(3830,4665){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2975,613){\makebox(0,0)[r]{\strut{}$\lambda=1$}}%
      \csname LTb\endcsname%
      \put(2975,393){\makebox(0,0)[r]{\strut{}$\lambda=5$}}%
      \csname LTb\endcsname%
      \put(2975,173){\makebox(0,0)[r]{\strut{}$\lambda=10$}}%
      \csname LTb\endcsname%
      \put(5942,613){\makebox(0,0)[r]{\strut{}$\lambda=50$}}%
      \csname LTb\endcsname%
      \put(5942,393){\makebox(0,0)[r]{\strut{}constr. Merton}}%
      \csname LTb\endcsname%
      \put(5942,173){\makebox(0,0)[r]{\strut{}unconstr. Merton}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot-v2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_a-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1320){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1873){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2426){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2978){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3531){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4084){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4637){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(858,1100){\makebox(0,0){\strut{}-0.8}}%
      \put(1557,1100){\makebox(0,0){\strut{}-0.6}}%
      \put(2257,1100){\makebox(0,0){\strut{}-0.4}}%
      \put(2956,1100){\makebox(0,0){\strut{}-0.2}}%
      \put(3656,1100){\makebox(0,0){\strut{} 0}}%
      \put(4355,1100){\makebox(0,0){\strut{} 0.2}}%
      \put(5054,1100){\makebox(0,0){\strut{} 0.4}}%
      \put(5754,1100){\makebox(0,0){\strut{} 0.6}}%
      \put(6453,1100){\makebox(0,0){\strut{} 0.8}}%
      \put(3830,4665){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2975,613){\makebox(0,0)[r]{\strut{}$\lambda=1$}}%
      \csname LTb\endcsname%
      \put(2975,393){\makebox(0,0)[r]{\strut{}$\lambda=5$}}%
      \csname LTb\endcsname%
      \put(2975,173){\makebox(0,0)[r]{\strut{}$\lambda=10$}}%
      \csname LTb\endcsname%
      \put(5942,613){\makebox(0,0)[r]{\strut{}$\lambda=50$}}%
      \csname LTb\endcsname%
      \put(5942,393){\makebox(0,0)[r]{\strut{} constr. Merton}}%
      \csname LTb\endcsname%
      \put(5942,173){\makebox(0,0)[r]{\strut{}unconstr. Merton}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_a-2}}%
    \gplfronttext
  \end{picture}%
\endgroup

